Experimental statistics for Mirzakhani's Theorem

In her seminal 2008 paper, Maryam Mirzakhani showed that the ratio that two topological types of curves occur in is a rational number. In this paper we describe the process by which we obtained experimental evidence that separating and non-separating curves on the surface of genus two occur in the ratio 1 : 48.

==> results.tex <==

\begin{table}[htb]
\centering
\begin{tabular}{ccc}
Topological Type & Count & Percentage \\ \hline

\adjustbox{margin=4pt}{\begin{tikzpicture}[scale=0.7,thick,baseline=(current bounding box.center)]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (1,-0.15) to [out=180,in=180] (1,-0.5);
\stwo{}
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (1,-0.15) to [out=0,in=0] (1,-0.5);
\node at (0, -1) {([0], [\{1,1\}])};
\end{tikzpicture}}
& \num{720649} & 49.23\% \\

\adjustbox{margin=4pt}{\begin{tikzpicture}[scale=0.7,thick,baseline=(current bounding box.center)]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\stwo{}
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\node at (0, -1) {([1], [\{1\}])};
\end{tikzpicture}}
& \num{600700} & 41.04\% \\

\adjustbox{margin=4pt}{\begin{tikzpicture}[scale=0.7,thick,baseline=(current bounding box.center)]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (1,-0.15) to [out=180,in=180] (1,-0.5);
\draw [red, dotted] (0,0.4) to [out=180,in=180] (0,-0.4);
\stwo{}
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (1,-0.15) to [out=0,in=0] (1,-0.5);
\draw [red] (0,0.4) to [out=0,in=0] (0,-0.4);
\node at (0, -1) {([0, 0], [\{1\}, \{1\}, \{1\}])};
\end{tikzpicture}}
& \num{59921} & 4.09\% \\

\adjustbox{margin=4pt}{\begin{tikzpicture}[scale=0.7,thick,baseline=(current bounding box.center)]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (1,-0.15) to [out=180,in=180] (1,-0.5);
\draw [red, dotted] (-0.7,-0.1) to [out=-30,in=210] (0.7,-0.1);
\stwo{}
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (1,-0.15) to [out=0,in=0] (1,-0.5);
\draw [red] (-0.7,-0.1) to [out=45,in=135] (0.7,-0.1);
\node at (0, -1) {([0, 0], [\{\}, \{1,1,1\}, \{\}])};
\end{tikzpicture}}
& \num{40053} & 2.74\% \\

\adjustbox{margin=4pt}{\begin{tikzpicture}[scale=0.7,thick,baseline=(current bounding box.center)]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (0,0.4) to [out=180,in=180] (0,-0.4);
\stwo{}
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (0,0.4) to [out=0,in=0] (0,-0.4);
\node at (0, -1) {([0, 1], [\{1\}, \{1\}, \{\}])};
\end{tikzpicture}}
& \num{29956} & 2.04\% \\

\adjustbox{margin=4pt}{\begin{tikzpicture}[scale=0.7,thick,baseline=(current bounding box.center)]
\draw [red, dotted] (0,0.4) to [out=180,in=180] (0,-0.4);
\stwo{}
\draw [red] (0,0.4) to [out=0,in=0] (0,-0.4);
\node at (0, -1) {([1, 1], [\{\}, \{1\}, \{\}])};
\end{tikzpicture}}
& \num{12496} & 0.85\%
\end{tabular}
\caption{Sampled distribution of primitive multicurves on $S_{2}$.}
\label{tab:S_2_distribution}
\end{table}



==> tikz_S_0_6.tex <==

% 51904 Samples:

% 3--3 29100
% 2--4 22804

% 56.1\% Vs 43.9\%

\begin{tikzpicture}[scale=1.75, thick]
\begin{scope}[xshift=-35]
\draw [red, dotted, very thick] ($(60:1)!0.5!(120:1)$) to [out=180, in=180, looseness=0.5] ($(240:1)!0.5!(300:1)$);
\draw [red, dotted, very thick] (-0.1, 0.865) to [out=180, in=120, looseness=0.5] ($(180:1)!0.5!(240:1)$);

\draw [dotted, thin] (180:1) to [out=40, in=200] (60:1);
\draw [dotted, thin] (180:1) to [out=10, in=170] (0:1);
\draw [dotted, thin] (180:1) to [out=-20, in=140] (300:1);

\foreach \t in {0, 60, ..., 300}
    \draw (\t:1) to (\t+60:1) node [dot] {};

\draw (180:1) to [out=10, in=240] (60:1);
\draw (180:1) to [out=-10, in=190] (0:1);
\draw (180:1) to [out=-40, in=160] (300:1);
\draw [red, very thick] ($(60:1)!0.5!(120:1)$) to [out=0, in=0, looseness=0.5] node [right] {\contour*{white}{$\gamma_{3,3}$}} ($(240:1)!0.5!(300:1)$);
    \draw [red, very thick] (-0.1, 0.865) to [out=0, in=300, looseness=0.5] node [right] {\contour*{white}{$\gamma_{2,4}$}} ($(180:1)!0.5!(240:1)$);
\end{scope}

\end{tikzpicture}



==> tikz_S_1_2.tex <==

\begin{tikzpicture}[scale=1.5,thick]

\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw
	(0,0) to [out=270,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=90]
	(0,0);
\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (-0.3,-0.3) to [out=0,in=0] (-0.3,0.3) to [out=180,in=180] (-0.3,-0.3);

\node [dot] at (-0.3, 0.2) {};
\node [dot] at (-0.3, -0.2) {};

\end{tikzpicture}



==> tikz_closed_partition.tex <==

\begin{tikzpicture}[scale=1.35,thick]

\begin{scope}[shift={(-1.5,0)}]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (0,-0.4) to [out=180,in=180] (0,0.4);
\draw [red, dotted] (0.1,-0.4) to [out=180,in=180] (0.1,0.4);
\draw
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);
\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (0,-0.4) to [out=0,in=0] (0,0.4);
\draw [red] (0.1,-0.4) to [out=0,in=0] (0.1,0.4);

\node [red] at (0,-0.75) {$\calL$};
\end{scope}

\begin{scope}[shift={(1.5,0)}]

\draw [red] (0,0) -- node [below] {$2$} (1,0);
\draw [red] (0,0) to [out=-60,in=0] (0,-0.5) node [below] {$1$} to [out=180,in=-120] (0,0);

\node [dot, label={above:$0$}] at (0,0) {};
\node [dot, label={above:$1$}] at (1,0) {};

\node at (0.5,-1.) {$G(\calL) = \hat{G}(\calL)$};

\end{scope}

\end{tikzpicture}



==> tikz_crush.tex <==

\begin{tikzpicture}[scale=1.25,thick]

\begin{scope}[shift={(-2.5,0)}]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (0,-0.4) to [out=180,in=180] (0,0.4);
\draw [red, dotted] (0.1,-0.4) to [out=180,in=180] (0.1,0.4);
\draw
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);
\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (0,-0.4) to [out=0,in=0] node [left] {$\calL$} (0,0.4);
\draw [red] (0.1,-0.4) to [out=0,in=0] (0.1,0.4);
\node [dot] at (1.75,0) {};
\node [dot] at (-1.75,0.1) {};
\node [dot] at (-1.75,-0.1) {};
\node at (0,-0.75) {$S$};
\end{scope}

\begin{scope}[shift={(2.5,0)}]
\draw
	(-1.5,0) to [out=-30,in=90]
	(-1.1,-0.35) to [out=270,in=0]
	(-1.25,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=90]
	(0, 0) to [out=270,in=0]
	(-0.75,-0.5) to [out=180,in=270]
	(-0.9,-0.35) to [out=90,in=210]
	(-0.5,0);

\draw
	(0.5,0) to [out=90,in=180]
	(1.5,0.5) to [out=0,in=90]
	(2.5,0) to [out=270,in=0]
	(1.5,-0.5) to [out=180,in=270]
	(0.5,0);

\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (1,0) to [out=-30,in=180+30] (2,0);
\draw (1.2,-0.1) to [out=30,in=180-30] (1.8,-0.1);
\node [dot] at (-0.25,0) {};
\node [dot] at (0.75,0) {};
\node [dot] at (2.25,0) {};
\node [dot] at (-1.25,-0.3) {};
\node [dot] at (-0.75,-0.3) {};
\node [dot] at (-1.75,0.1) {};
\node [dot] at (-1.75,-0.1) {};
\node at (0.25,-0.75) {$S'$};
\end{scope}

\draw [->] (-0.35,0) -- node [above] {Crush} (0.35,0);

\end{tikzpicture}



==> tikz_crush_triangulation.tex <==

\begin{tikzpicture}[scale=1.5,thick]

\begin{scope}[shift={(-2,-0.5)}]
\draw (-0.5, 0) node [dot] {} to node [below] {$e$} (0.5, 0) node [dot] {};

\node at (165:0.9) {$\cdots$};

\draw (-0.5, 0) to (150:1) node [dot] {};
\draw (-0.5, 0) to (120:1) node [dot] {};
\draw (-0.5, 0) to (90:1) node [dot] {};

\draw (0.5, 0) to (90:1) node [dot] {};
\draw (0.5, 0) to (60:1) node [dot] {};
\draw (0.5, 0) to (30:1) node [dot] {};

\node at (15:0.9) {$\cdots$};

\draw (150:1) -- (120:1) -- (90:1) -- (60:1) -- (30:1);

\draw [red] ($(-0.5,0)!0.5!(150:1)$) to [out=30,in=150] ($(0.5,0)!0.5!(30:1)$);
\node at (0, -0.5) {$\calT$};

\end{scope}

\begin{scope}[shift={(2,0)}]
\draw (-0.5, -0.5) node [dot] {} to (0.5, -0.5) node [dot] {};
\draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] (-0.5, -0.5) to (0, 0.5) node [dot] {};
\draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] (0.5, -0.5) to (0, 0.5) node [dot] {};

\draw (-0.5, 0) node [dot] {} to (150:1) node [dot] {};
\draw (-0.5, 0) to (120:1) node [dot] {};
\draw[decoration={markings,mark=at position 0.5 with {\arrow{>>}}}, postaction={decorate}] (-0.5, 0) to (90:1) node [dot] {};

\draw[decoration={markings,mark=at position 0.5 with {\arrow{>>}}}, postaction={decorate}] (0.5, 0) to (90:1) node [dot] {};
\draw (0.5, 0) node [dot] {} to (60:1) node [dot] {};
\draw (0.5, 0) to (30:1) node [dot] {};

\draw (150:1) -- (120:1) -- (90:1) -- (60:1) -- (30:1);

\node at (0, -1) {$\calT'$};
\end{scope}

\draw [->] (-0.35,0) -- node [above] {Crush} (0.35,0);

\end{tikzpicture}



==> tikz_parallel.tex <==
\begin{tikzpicture}[xscale=2, yscale=1.2, thick]

\draw [dotted] (-0.25, 0.72) to[out=0, in=0] (-0.25, -0.72);
\draw [dotted, red] (0, 0.7) to[out=0, in=0] (0, -0.7);

\draw [dotted] (0.49, 0.78) to [out=290, in=150] (0.96, 0.18);
\draw [dotted, red] (0.7, 0.85) to[out=270, in=150] (1.03, 0.4);

\draw (-1, 1) to [out=-30,in=210] (1, 1);
\draw (-1, -1) to [out=30,in=150] (1, -1);

\draw (-1.25, 0.7) to [out=-45,in=45] (-1.25, -0.7);
\draw (1.25, 0.7) to [out=225,in=135] (1.2, -0.7);

\draw [red] (0, 0.7) to[out=180, in=180] node [right] {$\gamma$} (0, -0.7);
\draw (-0.75, 0) to[out=60,in=180] node [left] {$e$} (-0.25, 0.72);
\draw (-0.75, 0) to[out=300,in=180] (-0.25, -0.72);


\draw [red] (0.7, 0.85) to[out=10, in=70] node [above right] {$\gamma'$} (1.03, 0.4);
\draw (-0.75, 0) to [out=50, in=220] (0.49, 0.78);
\draw (-0.75, 0) to [out=45, in=230] node [near end, below] {$e'$} (0.96, 0.18);


\node [dot] at (-0.75, 0) {};

\end{tikzpicture}


==> tikz_partition.tex <==

\begin{tikzpicture}[scale=1.35,thick]

\begin{scope}[shift={(-1.5,0)}]
\draw [red, dotted] (-1,-0.15) to [out=180,in=180] (-1,-0.5);
\draw [red, dotted] (0,-0.4) to [out=180,in=180] (0,0.4);
\draw [red, dotted] (0.1,-0.4) to [out=180,in=180] (0.1,0.4);
\draw
	(0,0.5-0.1) to [out=0,in=180]
	(1,0.5) to [out=0,in=90]
	(2,0) to [out=270,in=0]
	(1,-0.5) to [out=180,in=0]
	(0,-0.5+0.1) to [out=180,in=0]
	(-1,-0.5) to [out=180,in=270]
	(-2,0) to [out=90,in=180]
	(-1,0.5) to [out=0,in=180]
	(0,0.5-0.1);
\draw (-1.5,0) to [out=-30,in=180+30] (-0.5,0);
\draw (-1.3,-0.1) to [out=30,in=180-30] (-0.7,-0.1);
\draw (0.5,0) to [out=-30,in=180+30] (1.5,0);
\draw (0.7,-0.1) to [out=30,in=180-30] (1.3,-0.1);
\draw [red] (-1,-0.15) to [out=0,in=0] (-1,-0.5);
\draw [red] (0,-0.4) to [out=0,in=0] (0,0.4);
\draw [red] (0.1,-0.4) to [out=0,in=0] (0.1,0.4);

\node [dot] at (1.75,0) {};
\node [dot] at (-1.75,0.1) {};
\node [dot] at (-1.75,-0.1) {};

\node [red] at (0,-0.75) {$\calL$};
\end{scope}

\begin{scope}[shift={(1.5,0)}]

\draw [red] (0,0) -- node [below] {$2$} (1,0);
\draw [red] (0,0) to [out=-60,in=0] (0,-0.5) node [below] {$1$} to [out=180,in=-120] (0,0);
\draw (0,0) -- (150:0.5) node [left] {$0$};
\draw (0,0) -- (210:0.5) node [left] {$0$};
\draw (1,0) -- (1.5,0) node [right] {$0$};

\node [dot, label={above:$0$}] at (0,0) {};
\node [dot, label={above:$1$}] at (1,0) {};

\node at (0.5,-0.75) {$G(\calL)$};

\end{scope}


\begin{scope}[shift={(4,0)}]
\draw [red] (0,0) -- node [below] {$2$} (1,0);
\draw [red] (0,0) to [out=-60,in=0] (0,-0.5) node [below] {$1$} to [out=180,in=-120] (0,0);
\draw (0,0) to [out=75,in=235] node [left] {$0$} (0.5,1);
\draw (0,0) to [out=55,in=255] node [right] {$0$} (0.5,1);
\draw (1,0) -- node [right] {$0$} (0.5,1);

\node [dot, label={left:$0$}] at (0,0) {};
\node [dot, label={right:$1$}] at (1,0) {};
\node [dot, label={above:$-1$}] at (0.5,1) {};

\node at (0.5,-0.75) {$\hat{G}(\calL)$};
\end{scope}

\end{tikzpicture}



==> tikz_train_track.tex <==
\begin{tikzpicture}[scale=3, thick]

\begin{scope}[rotate=22.5]
\tripod{(0:1)}{(90:1)}{(180:1)}
\bipod{(45:1)}{(0:1)}{(90:1)}
\tripod{(135:1)}{(90:1)}{(180:1)}
\bipod{(270:1)}{(180:1)}{(0:1)}
\bipod{(225:1)}{(180:1)}{(270:1)}
\tripod{(270:1)}{(315:1)}{(0:1)}
\end{scope}

\foreach \x [count=\i] in {A,B,A,B,C,D,C,D} \node at (45*\i:1.05) {\x};

\end{tikzpicture}

